Analytical proxy to families of numerical solutions: the case study of spherical mini-boson stars

The Einstein field equations, or generalizations thereof, are difficult to solve analytically. On the other hand, numerical solutions of the same equations have become increasingly common, in particular concerning compact objects. Whereas analytic approximations to each individual solution within a numerical family have been proposed, proxies for whole families are missing, which can facilitate studying properties across the parameter space, data compression and a wider usage of such solutions. In this work we tackle this need, proposing a simple strategy based on two different expansions of the unknown functions in an appropriately chosen basis, to build such proxy. We use as an exploratory case-study spherical, fundamental mini-boson stars, to illustrate the feasibility of such an approach, emphasise its advantage in reducing the data size, and the challenges, say, in covering large parameter spaces.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|}
\hline
&  $\alpha_i^{(0)}$ ($F_0$) & $\alpha_i^{(1)}$ ($F_1$) & $\alpha_i^{(2)}$ ($F_2 \equiv \phi$)\\
 \hline
$i=0$ & -0.253301 &  0.21521 & 0.117883 \\
$i=1$ & 0.188197 &  -0.149873 & -0.108147 \\
$i=2$ & 0.0739083 & -0.0660349 & -0.033298 \\
$i=3$ & 0.00470212 & -0.0102588 & 0.00895514\\
$i=4$ &-0.0101331 & 0.00632009 & 0.0134482\\
$i=5$ & -0.00495984 & 0.00494095 & 0.00529592\\
$i=6$ & -6.72861$\times 10^{-7}$ & 0.00106567 & -0.000679038\\
$i=7$ & 0.00114868 & -0.000633849 & -0.00216366\\
$i=8$ &0.000601156 & -0.000657841 & -0.00143403\\
$i=9$ & 0.000052556 & -0.00024516 & -0.000455891\\
$i=10$ & -0.000119129 & 0.0000213452 & 0.0000873166\\
$i=11$ & -0.0000880602 & 0.000087187 & 0.000236401\\
$i=12$ &-0.0000284184 & 0.0000590637 & 0.000195693\\
$i=13$ & 2.3699$\times 10^{-6}$ & 0.0000194035 & 0.000108655\\
$i=14$ & 9.14091$\times 10^{-6}$ & -2.99306$\times 10^{-6}$ & 0.0000370154\\
$i=15$ & 6.74425$\times 10^{-6}$ & -9.03772$\times 10^{-6}$ & -4.92572$\times 10^{-6}$\\
$i=16$ & 3.23287$\times 10^{-6}$ & -7.05891$\times 10^{-6}$ & -0.0000218293\\
$i=17$ & 8.6944$\times 10^{-7}$ & -3.31054$\times 10^{-6}$ & -0.0000230549\\
$i=18$ & -2.96093$\times 10^{-7}$ & -5.4661$\times 10^{-7}$ & -0.0000169971 \\
$i=19$ & -6.54001$\times 10^{-7}$ & 7.35105$\times 10^{-7}$ & -9.34719$\times 10^{-6}$\\
$i=20$ & -5.74664$\times 10^{-7}$ & 9.58077$\times 10^{-7}$ & -3.08244$\times 10^{-6}$\\
$i=21$ & -3.3791$\times 10^{-7}$ & 6.86955$\times 10^{-7}$ & 8.27866$\times 10^{-7}$\\
$i=22$ & -1.15755$\times 10^{-7}$ & 3.20812$\times 10^{-7}$ & 2.57259$\times 10^{-6}$\\
$i=23$ & 2.17519$\times 10^{-8}$ & 4.96961$\times 10^{-8}$ & 2.81101$\times 10^{-6}$\\
$i=24$ &7.44054$\times 10^{-8}$ & -8.50424$\times 10^{-8}$ & 2.24349$\times 10^{-6}$ \\
$i=25$ & 7.22535$\times 10^{-8}$ & -1.14937$\times 10^{-7}$  & 1.41003$\times 10^{-6}$\\
$i=26$ & 4.65944$\times 10^{-8}$ & -8.90228$\times 10^{-8}$ & 6.40782$\times 10^{-7}$\\
$i=27$ & 1.94762$\times 10^{-8}$ & -4.76074$\times 10^{-8}$ & 8.43065$\times 10^{-8}$\\
$i=28$ &2.45676$\times 10^{-9}$ & -1.45055$\times 10^{-8}$ & -2.34895$\times 10^{-7}$\\
$i=29$ & -7.61923$\times 10^{-9}$ & 6.63001$\times 10^{-9}$ & -3.55743$\times 10^{-7}$\\
$i=30$ & -1.29516$\times 10^{-8}$ & 1.68454$\times 10^{-8}$ &  -3.43552$\times 10^{-7}$\\
$i=31$ & -2.61472$\times 10^{-8}$ &  2.8425$\times 10^{-8}$  & -2.57604$\times 10^{-7}$\\
$i=32$ &2.90138$\times 10^{-8}$ & -1.85669$\times 10^{-8}$ & -1.85042$\times 10^{-7}$\\
$i=33$ & 1.44667$\times 10^{-8}$ & -8.77329$\times 10^{-9}$  & -8.3956$\times 10^{-8}$\\
$i=34$ & &   &  -8.08747$\times 10^{-8}$ \\
$i=35$ & &   &  -5.60546$\times 10^{-8}$ \\
$i=36$ & & & 3.9427$\times 10^{-8}$ \\
$i=37$ & & & -2.26491$\times 10^{-6}$\\
$i=38$ & & & 8.95911$\times 10^{-6}$\\
$i=39$ & & & -0.0000184439\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
&  $\alpha_i^{(0)}$ ($F_0$) & $\alpha_i^{(1)}$ ($F_1$) & $\alpha_i^{(2)}$ ($F_2 \equiv \phi$)\\
 \hline
  $i=0$ & -0.253301 & 0.21521 & 0.117883\\
 $i=1$ & 0.188197 & -0.149873 & -0.108147\\
 $i=2$ & 0.0739083 & -0.0660349  & -0.033298\\
 $i=3$ & 0.00470212 & -0.0102588 &  0.00895514\\
 $i=4$ &-0.0101331 & 0.00632009 & 0.0134482\\
 $i=5$ & -0.00495984 & 0.00494095 & 0.00529592\\
 $i=6$ & -6.72864$\times 10^{-7}$ & 0.00106567 & -0.000679038\\
 $i=7$ & 0.00114868 & -0.000633849 & -0.00216366\\
 $i=8$ &0.000601156 & -0.000657841 & -0.00143403\\
 $i=9$ & 0.000052556 & -0.00024516 & -0.000455891\\
 $i=10$ & -0.000119129 & 0.0000213452 & 0.0000873166\\
 $i=11$ & -0.0000880602 & 0.000087187 & 0.000236401\\
 $i=12$ &-0.0000284184 & 0.0000590637 & 0.000195693\\
 $i=13$ & 2.3699$\times 10^{-6}$ & 0.0000194035 & 0.000108655\\
 $i=14$ & 9.14091$\times 10^{-6}$ & -2.99306$\times 10^{-6}$ & 0.0000370154\\
 $i=15$ & 6.74425$\times 10^{-6}$ & -9.03772$\times 10^{-6}$ &  -4.92572$\times 10^{-6}$\\
 $i=16$ &3.23287$\times 10^{-6}$ & -7.05891$\times 10^{-6}$ & -0.0000218293\\
 $i=17$ & 8.6944$\times 10^{-7}$ & -3.31054$\times 10^{-6}$ & -0.0000230549\\
 $i=18$ & -2.96092$\times 10^{-7}$ & -5.4661$\times 10^{-7}$ & -0.0000169971\\
 $i=19$ & -6.54002$\times 10^{-7}$ & 7.35105$\times 10^{-7}$ & -9.34719$\times 10^{-6}$\\
 $i=20$ &-5.74667$\times 10^{-7}$ & 9.5808$\times 10^{-7}$ & -3.08244$\times 10^{-6}$\\
 $i=21$ & -3.37905$\times 10^{-7}$ & 6.86951$\times 10^{-7}$ & 8.27864$\times 10^{-7}$\\
 $i=22$ & -1.15751$\times 10^{-7}$ & 3.20811$\times 10^{-7}$ & 2.57259$\times 10^{-6}$\\
 $i=23$ & 2.17363$\times 10^{-8}$ & 4.97088$\times 10^{-8}$ & 2.81102$\times 10^{-6}$\\
 $i=24$ &7.43184$\times 10^{-8}$ & -8.49746$\times 10^{-8}$ & 2.24353$\times 10^{-6}$\\
 $i=25$ & 7.2039$\times 10^{-8}$ & -1.14761$\times 10^{-7}$ & 1.41014$\times 10^{-6}$\\
 $i=26$ & 4.68254$\times 10^{-8}$ & -8.92083$\times 10^{-8}$ & 6.40654$\times 10^{-7}$\\
 $i=27$ & 2.00696$\times 10^{-8}$ & -4.80947$\times 10^{-8}$ & 8.39995$\times 10^{-8}$\\
 $i=28$ &1.41114$\times 10^{-9}$ & -1.36532$\times 10^{-8}$ & -2.34333$\times 10^{-7}$\\
 $i=29$ & -7.64021$\times 10^{-9}$ & 6.64885$\times 10^{-9}$ & -3.5574$\times 10^{-7}$\\
 $i=30$ & -9.48736$\times 10^{-9}$ & 1.40713$\times 10^{-8}$ & -3.45665$\times 10^{-7}$\\
 $i=31$ & -7.40477$\times 10^{-9}$ & 1.32065$\times 10^{-8}$ & -2.67111$\times 10^{-7}$\\
 $i=32$ &-4.28869$\times 10^{-9}$ & 8.88384$\times 10^{-9}$  & -1.6802$\times 10^{-7}$\\
 $i=33$ & -1.75753$\times 10^{-9}$ &  4.36081$\times 10^{-9}$ & -7.8238$\times 10^{-8}$\\
 $i=34$ & & & -1.18739$\times 10^{-8}$\\
 $i=35$ & & & 2.82597$\times 10^{-8}$\\
 $i=36$ & & & 4.22138$\times 10^{-8}$\\
 $i=37$ & & & 4.26331$\times 10^{-8}$\\
 $i=38$ & & & 4.03009$\times 10^{-8}$\\
 $i=39$ & & & 2.99666$\times 10^{-8}$\\
 \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
& & region $A$ & region $A$ & region $A$\\\hline
 & & $C_{ij}^{0}$ ($F_0$) & $C_{ij}^{1}$ ($F_1$) & $C_{ij}^{2}$ ($F_2 \equiv \phi$)\\\hline$i=0$ & $j=0$ & $-3.116009898971708 \times 10^{-1}$ & $2.528251713152068 \times 10^{-1}$ & $1.4275684107592643 \times 10^{-1}$ \\
$i=0$ & $j=1$ & $5.479818831274786 \times 10^{-2}$ & $-3.4200628203106835 \times 10^{-2}$ & $-2.3171285232899934 \times 10^{-2}$ \\
$i=0$ & $j=2$ & $-1.8094595336779917 \times 10^{-3}$ & $2.0000169599540167 \times 10^{-4}$ & $5.969580626271306 \times 10^{-4}$ \\
$i=0$ & $j=3$ & $2.0616572146105305 \times 10^{-4}$ & $-6.495762618364054 \times 10^{-5}$ & $-7.513857634559049 \times 10^{-5}$ \\
$i=0$ & $j=4$ & $-2.9432079602786443 \times 10^{-5}$ & $9.94494103030635 \times 10^{-6}$ & $1.0847427537596643 \times 10^{-5}$ \\
$i=0$ & $j=5$ & $4.735654018588676 \times 10^{-6}$ & $-1.6537426538053208 \times 10^{-6}$ & $-1.7583587788623565 \times 10^{-6}$ \\
$i=0$ & $j=6$ & $-7.942849535402048 \times 10^{-7}$ & $2.724631211201966 \times 10^{-7}$ & $2.939559432847527 \times 10^{-7}$ \\
$i=1$ & $j=0$ & $2.598042504935483 \times 10^{-1}$ & $-1.9427104448782884 \times 10^{-1}$ & $-1.4374184644354306 \times 10^{-1}$ \\
$i=1$ & $j=1$ & $-7.012808180426254 \times 10^{-2}$ & $4.225452784623291 \times 10^{-2}$ & $3.427238394830974 \times 10^{-2}$ \\
$i=1$ & $j=2$ & $4.624808373110138 \times 10^{-3}$ & $-1.80134980091375 \times 10^{-3}$ & $-1.7796601079222252 \times 10^{-3}$ \\
$i=1$ & $j=3$ & $-4.5332260540984315 \times 10^{-4}$ & $1.7812819758095622 \times 10^{-4}$ & $1.6810531696918913 \times 10^{-4}$ \\
$i=1$ & $j=4$ & $6.359539030677097 \times 10^{-5}$ & $-2.6797628454339515 \times 10^{-5}$ & $-2.4177152987475794 \times 10^{-5}$ \\
$i=1$ & $j=5$ & $-1.0094863436729316 \times 10^{-5}$ & $4.306063236878118 \times 10^{-6}$ & $3.8560063936226103 \times 10^{-6}$ \\
$i=1$ & $j=6$ & $1.7106058343946913 \times 10^{-6}$ & $-7.302925584925243 \times 10^{-7}$ & $-6.524908618121214 \times 10^{-7}$ \\
$i=2$ & $j=0$ & $7.429512515061713 \times 10^{-2}$ & $-6.897759389669435 \times 10^{-2}$ & $-2.951805282479578 \times 10^{-2}$ \\
$i=2$ & $j=1$ & $2.7580957807586404 \times 10^{-3}$ & $9.633017050729459 \times 10^{-4}$ & $-5.180895869179468 \times 10^{-3}$ \\
$i=2$ & $j=2$ & $-2.7817593936270515 \times 10^{-3}$ & $1.4746367163357896 \times 10^{-3}$ & $1.5308070142889378 \times 10^{-3}$ \\
$i=2$ & $j=3$ & $3.3124916609725488 \times 10^{-4}$ & $-1.4225653937795308 \times 10^{-4}$ & $-1.500375449565715 \times 10^{-4}$ \\
$i=2$ & $j=4$ & $-4.406653922035665 \times 10^{-5}$ & $1.871383033506647 \times 10^{-5}$ & $1.9544168838793015 \times 10^{-5}$ \\
$i=2$ & $j=5$ & $6.910439339766605 \times 10^{-6}$ & $-2.973957526443108 \times 10^{-6}$ & $-3.0656815060246343 \times 10^{-6}$ \\
$i=2$ & $j=6$ & $-1.1786275477429689 \times 10^{-6}$ & $5.1081883434038735 \times 10^{-7}$ & $5.220182982889534 \times 10^{-7}$ \\
$i=3$ & $j=0$ & $-1.1062942837663177 \times 10^{-2}$ & $-7.253689951777256 \times 10^{-4}$ & $1.951546215812236 \times 10^{-2}$ \\
$i=3$ & $j=1$ & $1.5908136809328608 \times 10^{-2}$ & $-9.647837795708009 \times 10^{-3}$ & $-1.013511301771142 \times 10^{-2}$ \\
$i=3$ & $j=2$ & $-1.2727960119850215 \times 10^{-3}$ & $8.024724126209858 \times 10^{-4}$ & $4.152770332413818 \times 10^{-4}$ \\
$i=3$ & $j=3$ & $7.405695492273668 \times 10^{-6}$ & $-1.710083306383855 \times 10^{-5}$ & $2.324372941689371 \times 10^{-5}$ \\
$i=3$ & $j=4$ & $2.4316645085218975 \times 10^{-6}$ & $2.425778327530556 \times 10^{-6}$ & $-3.005912672161055 \times 10^{-6}$ \\
$i=3$ & $j=5$ & $-4.4031910184431196 \times 10^{-7}$ & $-3.884396681236313 \times 10^{-7}$ & $4.327048948152261 \times 10^{-7}$ \\
$i=3$ & $j=6$ & $8.251435033523267 \times 10^{-8}$ & $6.395937133126457 \times 10^{-8}$ & $-7.343743163359284 \times 10^{-8}$ \\
$i=4$ & $j=0$ & $-1.234156011105317 \times 10^{-2}$ & $9.307735503024368 \times 10^{-3}$ & $1.398457328952696 \times 10^{-2}$ \\
$i=4$ & $j=1$ & $6.789061993794429 \times 10^{-4}$ & $-2.1276256397224986 \times 10^{-3}$ & $5.136468474681078 \times 10^{-4}$ \\
$i=4$ & $j=2$ & $1.2278130242484715 \times 10^{-3}$ & $-5.378290557770597 \times 10^{-4}$ & $-8.786733507701019 \times 10^{-4}$ \\
$i=4$ & $j=3$ & $-1.7139828769552259 \times 10^{-4}$ & $7.55890714736337 \times 10^{-5}$ & $8.822945622284616 \times 10^{-5}$ \\
$i=4$ & $j=4$ & $1.6868346372237373 \times 10^{-5}$ & $-7.061125594800274 \times 10^{-6}$ & $-7.858952777369779 \times 10^{-6}$ \\
$i=4$ & $j=5$ & $-2.299619236375893 \times 10^{-6}$ & $1.0479591923840188 \times 10^{-6}$ & $1.1363839081464695 \times 10^{-6}$ \\
$i=4$ & $j=6$ & $3.689471656653573 \times 10^{-7}$ & $-1.7254739147737486 \times 10^{-7}$ & $-1.8691865581107754 \times 10^{-7}$ \\
$i=5$ & $j=0$ & $-1.3428647605788486 \times 10^{-3}$ & $3.2955042696921986 \times 10^{-3}$ & $1.741902149037662 \times 10^{-3}$ \\
$i=5$ & $j=1$ & $-3.9704724001282137 \times 10^{-3}$ & $1.9818783319300437 \times 10^{-3}$ & $3.664751851014804 \times 10^{-3}$ \\
$i=5$ & $j=2$ & $4.927676065165354 \times 10^{-4}$ & $-3.751220330415811 \times 10^{-4}$ & $-3.043318922394468 \times 10^{-4}$ \\
$i=5$ & $j=3$ & $4.207092549968135 \times 10^{-5}$ & $-4.970400474608441 \times 10^{-6}$ & $-3.448323300179529 \times 10^{-5}$ \\
$i=5$ & $j=4$ & $-1.0570871135902464 \times 10^{-5}$ & $2.478391304958018 \times 10^{-6}$ & $5.579108362441272 \times 10^{-6}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
& & region $A$ & region $A$ & region $A$\\\hline
 & & $C_{ij}^{0}$ ($F_0$) & $C_{ij}^{1}$ ($F_1$) & $C_{ij}^{2}$ ($F_2 \equiv \phi$)\\\hline$i=5$ & $j=5$ & $1.4429402345898943 \times 10^{-6}$ & $-2.77990818046908 \times 10^{-7}$ & $-6.619693959420983 \times 10^{-7}$ \\
$i=5$ & $j=6$ & $-2.2705506647132156 \times 10^{-7}$ & $4.482573137911994 \times 10^{-8}$ & $1.024985574668279 \times 10^{-7}$ \\
$i=6$ & $j=0$ & $1.5986536177770667 \times 10^{-3}$ & $-3.95055568845098 \times 10^{-4}$ & $-2.4824129152094905 \times 10^{-3}$ \\
$i=6$ & $j=1$ & $-1.0862972142134741 \times 10^{-3}$ & $1.2447681965661184 \times 10^{-3}$ & $1.3282283092701028 \times 10^{-3}$ \\
$i=6$ & $j=2$ & $-3.7865625174634427 \times 10^{-4}$ & $1.0731172966901583 \times 10^{-4}$ & $2.9968852022764363 \times 10^{-4}$ \\
$i=6$ & $j=3$ & $7.664168876743927 \times 10^{-5}$ & $-3.6494263140370244 \times 10^{-5}$ & $-4.900698855812443 \times 10^{-5}$ \\
$i=6$ & $j=4$ & $-4.09921469481894 \times 10^{-6}$ & $2.258055052942088 \times 10^{-6}$ & $1.8243400203864 \times 10^{-6}$ \\
$i=6$ & $j=5$ & $1.2836530128033294 \times 10^{-7}$ & $-1.8435064619641703 \times 10^{-7}$ & $-8.732937579311548 \times 10^{-8}$ \\
$i=6$ & $j=6$ & $-8.542040751188281 \times 10^{-9}$ & $2.8707393643671093 \times 10^{-8}$ & $1.5135369048251524 \times 10^{-8}$ \\
$i=7$ & $j=0$ & $7.750120220613141 \times 10^{-4}$ & $-8.293656008224957 \times 10^{-4}$ & $-1.9833636031701234 \times 10^{-3}$ \\
$i=7$ & $j=1$ & $6.632777990143163 \times 10^{-4}$ & $-2.625853224215562 \times 10^{-5}$ & $-4.704427536117249 \times 10^{-4}$ \\
$i=7$ & $j=2$ & $-2.3848316994387173 \times 10^{-4}$ & $1.6360566245895853 \times 10^{-4}$ & $2.291211339254304 \times 10^{-4}$ \\
$i=7$ & $j=3$ & $-1.6093731534008062 \times 10^{-5}$ & $-2.84963282665437 \times 10^{-6}$ & $9.49144637014877 \times 10^{-6}$ \\
$i=7$ & $j=4$ & $6.747190648296833 \times 10^{-6}$ & $-2.0045099792147947 \times 10^{-6}$ & $-3.8054765108730235 \times 10^{-6}$ \\
$i=7$ & $j=5$ & $-7.516026375816625 \times 10^{-7}$ & $2.0008902173491916 \times 10^{-7}$ & $3.240018618916525 \times 10^{-7}$ \\
$i=7$ & $j=6$ & $8.802089169106837 \times 10^{-8}$ & $-2.351678964034337 \times 10^{-8}$ & $-3.5570798423684176 \times 10^{-8}$ \\
$i=8$ & $j=0$ & $5.739519299996266 \times 10^{-5}$ & $-3.4924878424791657 \times 10^{-4}$ & $-7.5442224788136745 \times 10^{-4}$ \\
$i=8$ & $j=1$ & $4.742925810616278 \times 10^{-4}$ & $-3.382885509322345 \times 10^{-4}$ & $-6.54625912139645 \times 10^{-4}$ \\
$i=8$ & $j=2$ & $5.846225037597029 \times 10^{-5}$ & $2.6314226531746634 \times 10^{-5}$ & $-3.0631174121602966 \times 10^{-6}$ \\
$i=8$ & $j=3$ & $-3.378730996362761 \times 10^{-5}$ & $1.4930949553979742 \times 10^{-5}$ & $2.4830932241580252 \times 10^{-5}$ \\
$i=8$ & $j=4$ & $1.4834895549889002 \times 10^{-6}$ & $-1.1824515418097608 \times 10^{-6}$ & $-9.237221203233613 \times 10^{-7}$ \\
$i=8$ & $j=5$ & $2.61598484127367 \times 10^{-7}$ & $-2.014580174556452 \times 10^{-8}$ & $-1.4406917835630804 \times 10^{-7}$ \\
$i=8$ & $j=6$ & $-4.563976368035496 \times 10^{-8}$ & $3.7010219002147267 \times 10^{-9}$ & $1.837237612012955 \times 10^{-8}$ \\
$i=9$ & $j=0$ & $-9.92332088724603 \times 10^{-5}$ & $-1.8071626218725567 \times 10^{-5}$ & $-3.8692037934423094 \times 10^{-5}$ \\
$i=9$ & $j=1$ & $3.2001934373406584 \times 10^{-5}$ & $-1.6666807325263908 \times 10^{-4}$ & $-2.9590704657281015 \times 10^{-4}$ \\
$i=9$ & $j=2$ & $8.795646637271288 \times 10^{-5}$ & $-4.0105545722397204 \times 10^{-5}$ & $-7.3846735735130205 \times 10^{-5}$ \\
$i=9$ & $j=3$ & $-8.607460222383164 \times 10^{-7}$ & $6.072538790284081 \times 10^{-6}$ & $5.297280715280843 \times 10^{-6}$ \\
$i=9$ & $j=4$ & $-3.25449392838587 \times 10^{-6}$ & $9.033567417741683 \times 10^{-7}$ & $1.9410359744857522 \times 10^{-6}$ \\
$i=9$ & $j=5$ & $3.62481663286141 \times 10^{-7}$ & $-1.2597788072262668 \times 10^{-7}$ & $-1.8544452853767386 \times 10^{-7}$ \\
$i=9$ & $j=6$ & $-1.9211141551813908 \times 10^{-8}$ & $7.589474091879379 \times 10^{-9}$ & $6.828633810621788 \times 10^{-9}$ \\
$i=10$ & $j=0$ & $-6.737986863497039 \times 10^{-5}$ & $7.308604922870313 \times 10^{-5}$ & $2.0087306621521535 \times 10^{-4}$ \\
$i=10$ & $j=1$ & $-8.400944778930738 \times 10^{-5}$ & $-7.377299571782926 \times 10^{-6}$ & $-3.97442211026764 \times 10^{-5}$ \\
$i=10$ & $j=2$ & $1.4489505251197776 \times 10^{-5}$ & $-2.749764742946149 \times 10^{-5}$ & $-4.128939755977139 \times 10^{-5}$ \\
$i=10$ & $j=3$ & $1.1716610970706038 \times 10^{-5}$ & $-3.1272237875231834 \times 10^{-6}$ & $-6.499666874711292 \times 10^{-6}$ \\
$i=10$ & $j=4$ & $-1.1219698367309512 \times 10^{-6}$ & $8.014892899492768 \times 10^{-7}$ & $9.755985049663146 \times 10^{-7}$ \\
$i=10$ & $j=5$ & $-1.831254339486759 \times 10^{-7}$ & $2.047788230864485 \times 10^{-8}$ & $9.837226853874487 \times 10^{-8}$ \\
$i=10$ & $j=6$ & $3.5105068540170032 \times 10^{-8}$ & $-7.3888447662849925 \times 10^{-9}$ & $-1.703506542059398 \times 10^{-8}$ \\
$i=11$ & $j=0$ & $-2.54312979985383 \times 10^{-5}$ & $5.623433491975721 \times 10^{-5}$ & $2.0122161156875604 \times 10^{-4}$ \\
$i=11$ & $j=1$ & $-4.499896990721091 \times 10^{-5}$ & $3.8993193757256295 \times 10^{-5}$ & $5.170479717471689 \times 10^{-5}$ \\
$i=11$ & $j=2$ & $-1.638059567016818 \times 10^{-5}$ & $-3.3373745340679295 \times 10^{-6}$ & $-7.800647514005306 \times 10^{-6}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
& & region $A$ & region $A$ & region $A$\\\hline
 & & $C_{ij}^{0}$ ($F_0$) & $C_{ij}^{1}$ ($F_1$) & $C_{ij}^{2}$ ($F_2 \equiv \phi$)\\\hline$i=11$ & $j=3$ & $3.902217029400723 \times 10^{-6}$ & $-3.499950012419509 \times 10^{-6}$ & $-4.713278289886238 \times 10^{-6}$ \\
$i=11$ & $j=4$ & $1.11923648892194 \times 10^{-6}$ & $-1.2257812102232468 \times 10^{-7}$ & $-4.692304769435028 \times 10^{-7}$ \\
$i=11$ & $j=5$ & $-1.9809767931510514 \times 10^{-7}$ & $7.695554640957135 \times 10^{-8}$ & $1.2397324027407781 \times 10^{-7}$ \\
$i=11$ & $j=6$ & $2.267603989912001 \times 10^{-9}$ & $-3.1482108400725086 \times 10^{-9}$ & $-1.2746649403958987 \times 10^{-9}$ \\
$i=12$ & $j=0$ & $-2.5530808482339578 \times 10^{-6}$ & $2.165607664047255 \times 10^{-5}$ & $1.244994731703918 \times 10^{-4}$ \\
$i=12$ & $j=1$ & $-8.688814358498318 \times 10^{-6}$ & $2.8884600909426568 \times 10^{-5}$ & $6.242722887646972 \times 10^{-5}$ \\
$i=12$ & $j=2$ & $-9.904982158164378 \times 10^{-6}$ & $5.643693086126555 \times 10^{-6}$ & $3.8338541283105396 \times 10^{-6}$ \\
$i=12$ & $j=3$ & $-2.124435322139813 \times 10^{-6}$ & $-7.534973921510112 \times 10^{-7}$ & $-7.8088341477594785 \times 10^{-7}$ \\
$i=12$ & $j=4$ & $7.241367288953207 \times 10^{-7}$ & $-3.6895307296461155 \times 10^{-7}$ & $-5.387168796185666 \times 10^{-7}$ \\
$i=12$ & $j=5$ & $6.129590350217063 \times 10^{-8}$ & $9.917191409112002 \times 10^{-9}$ & $-1.4039304979678096 \times 10^{-8}$ \\
$i=12$ & $j=6$ & $-2.1044597971566192 \times 10^{-8}$ & $5.247558269755096 \times 10^{-9}$ & $1.0965092116018562 \times 10^{-8}$ \\
$i=13$ & $j=0$ & $5.148104138547291 \times 10^{-6}$ & $3.205701237664806 \times 10^{-7}$ & $4.978229358059932 \times 10^{-5}$ \\
$i=13$ & $j=1$ & $2.384833879098718 \times 10^{-6}$ & $1.0558696361156168 \times 10^{-5}$ & $4.588278456477608 \times 10^{-5}$ \\
$i=13$ & $j=2$ & $-1.0983258896643013 \times 10^{-6}$ & $4.606319530525081 \times 10^{-6}$ & $5.358240264431597 \times 10^{-6}$ \\
$i=13$ & $j=3$ & $-1.8058492873664544 \times 10^{-6}$ & $6.23321898396862 \times 10^{-7}$ & $4.708492690105944 \times 10^{-7}$ \\
$i=13$ & $j=4$ & $-1.6842761485407833 \times 10^{-7}$ & $-1.2374899610422474 \times 10^{-7}$ & $-9.004147512340396 \times 10^{-8}$ \\
$i=13$ & $j=5$ & $1.004272183285647 \times 10^{-7}$ & $-3.230207733185974 \times 10^{-8}$ & $-5.681106455502758 \times 10^{-8}$ \\
$i=13$ & $j=6$ & $-2.0435917911727537 \times 10^{-9}$ & $2.7281025559117387 \times 10^{-9}$ & $2.3440834081820405 \times 10^{-9}$ \\
$i=14$ & $j=0$ & $4.969119433083533 \times 10^{-6}$ & $-6.5083544940650055 \times 10^{-6}$ & $2.6432710696092316 \times 10^{-6}$ \\
$i=14$ & $j=1$ & $3.4641689187100706 \times 10^{-6}$ & $-2.9893925297519393 \times 10^{-7}$ & $2.4162499230765304 \times 10^{-5}$ \\
$i=14$ & $j=2$ & $1.0719726997952552 \times 10^{-6}$ & $1.7649196763427817 \times 10^{-6}$ & $4.6852865316310535 \times 10^{-6}$ \\
$i=14$ & $j=3$ & $-1.8676650893232165 \times 10^{-7}$ & $5.819394906311937 \times 10^{-7}$ & $3.624993340665537 \times 10^{-7}$ \\
$i=14$ & $j=4$ & $-2.809973077720553 \times 10^{-7}$ & $5.8556447378253464 \times 10^{-8}$ & $8.394696424567766 \times 10^{-8}$ \\
$i=14$ & $j=5$ & $1.2325444083175756 \times 10^{-9}$ & $-1.7206416522229369 \times 10^{-8}$ & $-1.5286546898552786 \times 10^{-8}$ \\
$i=14$ & $j=6$ & $1.0410718564866455 \times 10^{-8}$ & $-2.1218834424891484 \times 10^{-9}$ & $-4.911622280480677 \times 10^{-9}$ \\
$i=15$ & $j=0$ & $2.654569175214367 \times 10^{-6}$ & $-5.6755308886120925 \times 10^{-6}$ & $-1.7815058619918975 \times 10^{-5}$ \\
$i=15$ & $j=1$ & $2.603017493475957 \times 10^{-6}$ & $-3.7228938168895365 \times 10^{-6}$ & $6.683784049310951 \times 10^{-6}$ \\
$i=15$ & $j=2$ & $6.48864710224947 \times 10^{-7}$ & $5.028868248298902 \times 10^{-8}$ & $3.3272504129656713 \times 10^{-6}$ \\
$i=15$ & $j=3$ & $2.7671202440963114 \times 10^{-7}$ & $2.2162333134352465 \times 10^{-7}$ & $2.604217809768379 \times 10^{-7}$ \\
$i=15$ & $j=4$ & $-4.79497664957923 \times 10^{-8}$ & $6.747280418554179 \times 10^{-8}$ & $4.081107098297106 \times 10^{-8}$ \\
$i=15$ & $j=5$ & $-3.6195257643546386 \times 10^{-8}$ & $4.182304760466028 \times 10^{-9}$ & $1.1106343132810932 \times 10^{-8}$ \\
$i=15$ & $j=6$ & $3.034341301038171 \times 10^{-9}$ & $-2.032979850939395 \times 10^{-9}$ & $-2.409874065698369 \times 10^{-9}$ \\
$i=16$ & $j=0$ & $8.167261813305133 \times 10^{-7}$ & $-2.836251183349255 \times 10^{-6}$ & $-2.0947772262727145 \times 10^{-5}$ \\
$i=16$ & $j=1$ & $1.4733424147034513 \times 10^{-6}$ & $-3.247339010867196 \times 10^{-6}$ & $-3.5002573375701496 \times 10^{-6}$ \\
$i=16$ & $j=2$ & $3.1359837135051167 \times 10^{-7}$ & $-5.339624940561403 \times 10^{-7}$ & $1.6530029520954488 \times 10^{-6}$ \\
$i=16$ & $j=3$ & $1.1951854319429238 \times 10^{-7}$ & $1.185734718577777 \times 10^{-8}$ & $2.657435582687542 \times 10^{-7}$ \\
$i=16$ & $j=4$ & $5.172809899530163 \times 10^{-8}$ & $2.398745635377378 \times 10^{-8}$ & $4.016274506818181 \times 10^{-9}$ \\
$i=16$ & $j=5$ & $-1.1426110862108945 \times 10^{-8}$ & $7.5411027217315985 \times 10^{-9}$ & $6.459537818814313 \times 10^{-9}$ \\
$i=16$ & $j=6$ & $-3.629034128053043 \times 10^{-9}$ & $1.0092367959197295 \times 10^{-10}$ & $1.1057296660728964 \times 10^{-9}$ \\
$i=17$ & $j=0$ & $-1.1325344093784875 \times 10^{-7}$ & $-6.118490590757404 \times 10^{-7}$ & $-1.5897933528489077 \times 10^{-5}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
& & region $A$ & region $A$ & region $A$\\\hline
 & & $C_{ij}^{0}$ ($F_0$) & $C_{ij}^{1}$ ($F_1$) & $C_{ij}^{2}$ ($F_2 \equiv \phi$)\\\hline$i=17$ & $j=1$ & $4.980813109050664 \times 10^{-7}$ & $-1.6714510901976345 \times 10^{-6}$ & $-7.222214837941302 \times 10^{-6}$ \\
$i=17$ & $j=2$ & $2.1851526955373015 \times 10^{-7}$ & $-5.234342717025583 \times 10^{-7}$ & $2.493467477191691 \times 10^{-7}$ \\
$i=17$ & $j=3$ & $1.0444309145582003 \times 10^{-8}$ & $-5.502827927625359 \times 10^{-8}$ & $2.0531443169570305 \times 10^{-7}$ \\
$i=17$ & $j=4$ & $2.4873509362074873 \times 10^{-8}$ & $-1.2410719855570904 \times 10^{-10}$ & $1.080552518925082 \times 10^{-8}$ \\
$i=17$ & $j=5$ & $7.10014547871624 \times 10^{-9}$ & $2.6222393451444064 \times 10^{-9}$ & $-1.1320879346430177 \times 10^{-9}$ \\
$i=17$ & $j=6$ & $-2.136457074760395 \times 10^{-9}$ & $7.927320093873406 \times 10^{-10}$ & $1.0668799526355317 \times 10^{-9}$ \\
$i=18$ & $j=0$ & $-4.078968345849347 \times 10^{-7}$ & $4.513585489631676 \times 10^{-7}$ & $-8.864734129018936 \times 10^{-6}$ \\
$i=18$ & $j=1$ & $-8.993822981539266 \times 10^{-8}$ & $-3.763569534393368 \times 10^{-7}$ & $-6.85701369936117 \times 10^{-6}$ \\
$i=18$ & $j=2$ & $1.1753837921177404 \times 10^{-7}$ & $-3.077271362059897 \times 10^{-7}$ & $-5.49533672139053 \times 10^{-7}$ \\
$i=18$ & $j=3$ & $1.203045233443036 \times 10^{-8}$ & $-5.900288703550568 \times 10^{-8}$ & $8.80699051393259 \times 10^{-8}$ \\
$i=18$ & $j=4$ & $-2.8836071106582364 \times 10^{-9}$ & $-5.3458418518647015 \times 10^{-9}$ & $1.8416933178328834 \times 10^{-8}$ \\
$i=18$ & $j=5$ & $4.96467490707394 \times 10^{-9}$ & $-3.3144737971240086 \times 10^{-10}$ & $-9.970562878255317 \times 10^{-10}$ \\
$i=18$ & $j=6$ & $6.523151994645688 \times 10^{-10}$ & $3.1547524548774684 \times 10^{-10}$ & $-8.690033720257482 \times 10^{-11}$ \\
$i=19$ & $j=0$ & $-3.71878725984804 \times 10^{-7}$ & $6.664034953703008 \times 10^{-7}$ & $-3.0355748922007044 \times 10^{-6}$ \\
$i=19$ & $j=1$ & $-2.9899766448630674 \times 10^{-7}$ & $2.813942190871444 \times 10^{-7}$ & $-4.700614477414533 \times 10^{-6}$ \\
$i=19$ & $j=2$ & $8.827370089904191 \times 10^{-9}$ & $-9.659212052035324 \times 10^{-8}$ & $-7.904826605735648 \times 10^{-7}$ \\
$i=19$ & $j=3$ & $1.989192368363039 \times 10^{-8}$ & $-4.0200343475113405 \times 10^{-8}$ & $-9.721945265936363 \times 10^{-9}$ \\
$i=19$ & $j=4$ & $-3.0809657121724388 \times 10^{-9}$ & $-5.142255907912075 \times 10^{-9}$ & $1.2398359319219092 \times 10^{-8}$ \\
$i=19$ & $j=5$ & $-4.573398420785082 \times 10^{-10}$ & $-6.156951675808347 \times 10^{-10}$ & $1.2189723113309658 \times 10^{-9}$ \\
$i=19$ & $j=6$ & $8.457266468723668 \times 10^{-10}$ & $-6.750777949070537 \times 10^{-11}$ & $-3.109316332584378 \times 10^{-10}$ \\
$i=20$ & $j=0$ & $-2.197982916976465 \times 10^{-7}$ & $4.8597473708270424 \times 10^{-7}$ & $5.725622249906583 \times 10^{-7}$ \\
$i=20$ & $j=1$ & $-2.735056881773442 \times 10^{-7}$ & $4.332285949665905 \times 10^{-7}$ & $-2.3155652541992136 \times 10^{-6}$ \\
$i=20$ & $j=2$ & $-5.0126816305676325 \times 10^{-8}$ & $3.025839224372252 \times 10^{-8}$ & $-6.873456075514371 \times 10^{-7}$ \\
$i=20$ & $j=3$ & $8.120846116022879 \times 10^{-9}$ & $-1.6937230075014877 \times 10^{-8}$ & $-5.768049650066597 \times 10^{-8}$ \\
$i=20$ & $j=4$ & $2.198988192993559 \times 10^{-9}$ & $-3.9799283455631747 \times 10^{-9}$ & $2.653202769843356 \times 10^{-9}$ \\
$i=20$ & $j=5$ & $-1.141273519336562 \times 10^{-9}$ & $-3.593236085524591 \times 10^{-10}$ & $1.4814248507460146 \times 10^{-9}$ \\
$i=20$ & $j=6$ & $2.463255178906346 \times 10^{-11}$ & $-8.801950057378058 \times 10^{-11}$ & $9.365586275802539 \times 10^{-12}$ \\
$i=21$ & $j=0$ & $-7.6357466897892206 \times 10^{-8}$ & $2.274633849404299 \times 10^{-7}$ & $2.149774290613675 \times 10^{-6}$ \\
$i=21$ & $j=1$ & $-1.602142382717883 \times 10^{-7}$ & $3.2798767065218346 \times 10^{-7}$ & $-4.858719361970247 \times 10^{-7}$ \\
$i=21$ & $j=2$ & $-5.622673363762324 \times 10^{-8}$ & $7.283306633862689 \times 10^{-8}$ & $-4.448062207551924 \times 10^{-7}$ \\
$i=21$ & $j=3$ & $-4.542144959065644 \times 10^{-9}$ & $3.246584821450347 \times 10^{-10}$ & $-6.573801824272317 \times 10^{-8}$ \\
$i=21$ & $j=4$ & $2.2264309056818754 \times 10^{-9}$ & $-2.1972927930034802 \times 10^{-9}$ & $-3.2571382376438116 \times 10^{-9}$ \\
$i=21$ & $j=5$ & $5.401551674755015 \times 10^{-11}$ & $-2.8881852185347667 \times 10^{-10}$ & $5.6875838785736335 \times 10^{-10}$ \\
$i=21$ & $j=6$ & $-2.2471106887355314 \times 10^{-10}$ & $-2.2565030654746523 \times 10^{-11}$ & $1.5212135371417905 \times 10^{-10}$ \\
$i=22$ & $j=0$ & $1.0618304558101044 \times 10^{-8}$ & $3.75532097428652 \times 10^{-8}$ & $2.3477039745701966 \times 10^{-6}$ \\
$i=22$ & $j=1$ & $-5.237022379981281 \times 10^{-8}$ & $1.600545477774598 \times 10^{-7}$ & $5.756971506066503 \times 10^{-7}$ \\
$i=22$ & $j=2$ & $-3.655560423448922 \times 10^{-8}$ & $6.3672471137526525 \times 10^{-8}$ & $-1.9846211143310264 \times 10^{-7}$ \\
$i=22$ & $j=3$ & $-8.356364461095211 \times 10^{-9}$ & $8.203187154397574 \times 10^{-9}$ & $-5.239321222762507 \times 10^{-8}$ \\
$i=22$ & $j=4$ & $4.854816137908256 \times 10^{-11}$ & $-4.0953749403095685 \times 10^{-10}$ & $-5.08273533063176 \times 10^{-9}$ \\
$i=22$ & $j=5$ & $4.2441451864542845 \times 10^{-10}$ & $-2.2583546419476 \times 10^{-10}$ & $-1.2115636823394937 \times 10^{-10}$ \\
\hline
\end{tabular}
\caption{Coefficients $C_{ij}^k$ for region $A$, discussed in Section~\ref{sec:ApproxFamily}.}
\label{table:Data3}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|}
\hline
& & region $A$ & region $A$ & region $A$\\\hline
 & & $C_{ij}^{0}$ ($F_0$) & $C_{ij}^{1}$ ($F_1$) & $C_{ij}^{2}$ ($F_2 \equiv \phi$)\\\hline$i=22$ & $j=6$ & $-4.5579155894828185 \times 10^{-11}$ & $-9.673618416632944 \times 10^{-12}$ & $7.78527612736465 \times 10^{-11}$ \\
$i=23$ & $j=0$ & $4.282375580292912 \times 10^{-8}$ & $-5.440816156497941 \times 10^{-8}$ & $1.83727811005679 \times 10^{-6}$ \\
$i=23$ & $j=1$ & $1.3111648190927538 \times 10^{-8}$ & $2.9378491339129815 \times 10^{-8}$ & $9.75595184959379 \times 10^{-7}$ \\
$i=23$ & $j=2$ & $-1.4067399106360416 \times 10^{-8}$ & $3.5958636634991463 \times 10^{-8}$ & $-1.523188686825082 \times 10^{-8}$ \\
$i=23$ & $j=3$ & $-6.21675605202314 \times 10^{-9}$ & $8.745165901251907 \times 10^{-9}$ & $-3.1644705217977216 \times 10^{-8}$ \\
$i=23$ & $j=4$ & $-1.0205859342249992 \times 10^{-9}$ & $6.764040900799283 \times 10^{-10}$ & $-4.7152402059381355 \times 10^{-9}$ \\
$i=23$ & $j=5$ & $1.2354730174838429 \times 10^{-10}$ & $-8.76331454720352 \times 10^{-11}$ & $-3.4255187236446765 \times 10^{-10}$ \\
$i=23$ & $j=6$ & $6.315184437253942 \times 10^{-11}$ & $-1.754412446652565 \times 10^{-11}$ & $-4.661778493400557 \times 10^{-12}$ \\
$i=24$ & $j=0$ & $4.116590870418621 \times 10^{-8}$ & $-7.3379967591548265 \times 10^{-8}$ & $1.1165227061277418 \times 10^{-6}$ \\
$i=24$ & $j=1$ & $3.670734885422449 \times 10^{-8}$ & $-3.782738345647412 \times 10^{-8}$ & $9.393770948739878 \times 10^{-7}$ \\
$i=24$ & $j=2$ & $1.0046701884590459 \times 10^{-9}$ & $1.0474748751746366 \times 10^{-8}$ & $8.788511844128548 \times 10^{-8}$ \\
$i=24$ & $j=3$ & $-2.7926246040284672 \times 10^{-9}$ & $5.770573247554004 \times 10^{-9}$ & $-1.206340636078355 \times 10^{-8}$ \\
$i=24$ & $j=4$ & $-8.87835013988409 \times 10^{-10}$ & $9.50164540379039 \times 10^{-10}$ & $-3.4179991620895285 \times 10^{-9}$ \\
$i=24$ & $j=5$ & $-1.083910692845527 \times 10^{-10}$ & $3.6570412536522503 \times 10^{-11}$ & $-3.494092285146504 \times 10^{-10}$ \\
$i=24$ & $j=6$ & $3.384321393839769 \times 10^{-11}$ & $-1.2374904998341183 \times 10^{-11}$ & $-2.6378556086413405 \times 10^{-11}$ \\
$i=25$ & $j=0$ & $2.6197601156461907 \times 10^{-8}$ & $-5.565561369088087 \times 10^{-8}$ & $4.7436062449341225 \times 10^{-7}$ \\
$i=25$ & $j=1$ & $3.4115396214585036 \times 10^{-8}$ & $-5.399109949011526 \times 10^{-8}$ & $6.89603916307318 \times 10^{-7}$ \\
$i=25$ & $j=2$ & $7.390936007462112 \times 10^{-9}$ & $-4.818620362866995 \times 10^{-9}$ & $1.2269099711388616 \times 10^{-7}$ \\
$i=25$ & $j=3$ & $-2.794827269887858 \times 10^{-10}$ & $2.3047583101267484 \times 10^{-9}$ & $2.0541866144269942 \times 10^{-9}$ \\
$i=25$ & $j=4$ & $-4.302496922989477 \times 10^{-10}$ & $7.27629068532749 \times 10^{-10}$ & $-1.858453249393061 \times 10^{-9}$ \\
$i=25$ & $j=5$ & $-1.1906128464435088 \times 10^{-10}$ & $8.688819252617677 \times 10^{-11}$ & $-2.9258667699502916 \times 10^{-10}$ \\
$i=25$ & $j=6$ & $-9.248290633246123 \times 10^{-12}$ & $-2.240547354987827 \times 10^{-13}$ & $-2.227617490124239 \times 10^{-11}$ \\
$i=26$ & $j=0$ & $1.0848921227745756 \times 10^{-8}$ & $-2.8828238860538002 \times 10^{-8}$ & $2.9401220983157765 \times 10^{-8}$ \\
$i=26$ & $j=1$ & $2.126942200580224 \times 10^{-8}$ & $-4.250205556298474 \times 10^{-8}$ & $3.906593600709783 \times 10^{-7}$ \\
$i=26$ & $j=2$ & $7.734446454436207 \times 10^{-9}$ & $-1.0173595836293576 \times 10^{-8}$ & $1.124007947290181 \times 10^{-7}$ \\
$i=26$ & $j=3$ & $9.528532271824968 \times 10^{-10}$ & $-1.4425939779963062 \times 10^{-10}$ & $9.655267215231621 \times 10^{-9}$ \\
$i=26$ & $j=4$ & $-8.884479583754793 \times 10^{-11}$ & $3.5934461771318973 \times 10^{-10}$ & $-4.782621587652734 \times 10^{-10}$ \\
$i=26$ & $j=5$ & $-5.631448358686847 \times 10^{-11}$ & $7.740485283281932 \times 10^{-11}$ & $-2.0166614195130435 \times 10^{-10}$ \\
$i=26$ & $j=6$ & $-1.6359969885254884 \times 10^{-11}$ & $6.889737539853028 \times 10^{-12}$ & $-1.8807762087213595 \times 10^{-11}$ \\
$i=27$ & $j=0$ & $5.242309332834613 \times 10^{-10}$ & $-7.334707514524308 \times 10^{-9}$ & $-2.0916517409589708 \times 10^{-7}$ \\
$i=27$ & $j=1$ & $8.384770498044835 \times 10^{-9}$ & $-2.2896347495912392 \times 10^{-8}$ & $1.3764598953431433 \times 10^{-7}$ \\
$i=27$ & $j=2$ & $5.282729268698022 \times 10^{-9}$ & $-9.199366660856036 \times 10^{-9}$ & $8.022702824971432 \times 10^{-8}$ \\
$i=27$ & $j=3$ & $1.212772364226186 \times 10^{-9}$ & $-1.268676980256672 \times 10^{-9}$ & $1.1755834410533794 \times 10^{-8}$ \\
$i=27$ & $j=4$ & $8.662240184651873 \times 10^{-11}$ & $5.485992353345677 \times 10^{-11}$ & $4.663847068409575 \times 10^{-10}$ \\
$i=27$ & $j=5$ & $-1.2912691030244055 \times 10^{-11}$ & $4.453263781906027 \times 10^{-11}$ & $-9.594729115801096 \times 10^{-11}$ \\
$i=27$ & $j=6$ & $-7.091970636263967 \times 10^{-12}$ & $7.359407439990235 \times 10^{-12}$ & $-1.6059503814647287 \times 10^{-11}$ \\
$i=28$ & $j=0$ & $-4.226932726338534 \times 10^{-9}$ & $4.651612733831611 \times 10^{-9}$ & $-2.864033782771758 \times 10^{-7}$ \\
$i=28$ & $j=1$ & $-2.159914281440594 \times 10^{-10}$ & $-6.317375980138932 \times 10^{-9}$ & $-3.1777777092639212 \times 10^{-8}$ \\
$i=28$ & $j=2$ & $2.3965441109630765 \times 10^{-9}$ & $-5.66964425897944 \times 10^{-9}$ & $4.369798015528604 \times 10^{-8}$ \\
$i=28$ & $j=3$ & $9.400613179911621 \times 10^{-10}$ & $-1.3885739380551345 \times 10^{-9}$ & $1.0255990153607282 \times 10^{-8}$ \\
\hline
\end{tabular}
\caption{Coefficients $C_{ij}^k$ for region $A$, discussed in Section~\ref{sec:ApproxFamily}.}
\label{table:Data4}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|}
\hline
& & region $A$ & region $A$ & region $A$\\\hline
 & & $C_{ij}^{0}$ ($F_0$) & $C_{ij}^{1}$ ($F_1$) & $C_{ij}^{2}$ ($F_2 \equiv \phi$)\\\hline$i=28$ & $j=4$ & $1.4448044981295953 \times 10^{-10}$ & $-1.1470912591107605 \times 10^{-10}$ & $9.23937310586122 \times 10^{-10}$ \\
$i=28$ & $j=5$ & $6.059753969188389 \times 10^{-12}$ & $1.305137861541355 \times 10^{-11}$ & $-4.732787622190954 \times 10^{-12}$ \\
$i=28$ & $j=6$ & $-9.814648473328182 \times 10^{-13}$ & $4.6030358147692105 \times 10^{-12}$ & $-1.0410386062937564 \times 10^{-11}$ \\
$i=29$ & $j=0$ & $-5.0147144507682855 \times 10^{-9}$ & $8.547597826457306 \times 10^{-9}$ & $-2.627276683804707 \times 10^{-7}$ \\
$i=29$ & $j=1$ & $-4.094455714725037 \times 10^{-9}$ & $3.4130073519437567 \times 10^{-9}$ & $-1.1772042599323504 \times 10^{-7}$ \\
$i=29$ & $j=2$ & $2.5994956648142344 \times 10^{-10}$ & $-2.133939738714026 \times 10^{-9}$ & $1.318887138872926 \times 10^{-8}$ \\
$i=29$ & $j=3$ & $5.027462662417954 \times 10^{-10}$ & $-9.911973373022455 \times 10^{-10}$ & $7.063626649629918 \times 10^{-9}$ \\
$i=29$ & $j=4$ & $1.3021316338921574 \times 10^{-10}$ & $-1.6218586869978413 \times 10^{-10}$ & $9.87584346085837 \times 10^{-10}$ \\
$i=29$ & $j=5$ & $1.3277752585842915 \times 10^{-11}$ & $-7.353059571400793 \times 10^{-12}$ & $5.3280350255125475 \times 10^{-11}$ \\
$i=29$ & $j=6$ & $3.8807974084612753 \times 10^{-13}$ & $1.8172653919844475 \times 10^{-12}$ & $-3.442219899134264 \times 10^{-12}$ \\
$i=30$ & $j=0$ & $-3.7965747710798015 \times 10^{-9}$ & $7.601909961266427 \times 10^{-9}$ & $-1.9186431599206566 \times 10^{-7}$ \\
$i=30$ & $j=1$ & $-4.5956215672425 \times 10^{-9}$ & $6.873862119059512 \times 10^{-9}$ & $-1.3939881630448503 \times 10^{-7}$ \\
$i=30$ & $j=2$ & $-8.438578361119333 \times 10^{-10}$ & $2.5069093961193802 \times 10^{-10}$ & $-7.105818534554395 \times 10^{-9}$ \\
$i=30$ & $j=3$ & $1.2896389146376634 \times 10^{-10}$ & $-4.751952754471909 \times 10^{-10}$ & $3.630320231570625 \times 10^{-9}$ \\
$i=30$ & $j=4$ & $8.153180038996599 \times 10^{-11}$ & $-1.3414434885076232 \times 10^{-10}$ & $8.063506264528186 \times 10^{-10}$ \\
$i=30$ & $j=5$ & $1.3677413004390946 \times 10^{-11}$ & $-1.585631192091343 \times 10^{-11}$ & $7.649177974456694 \times 10^{-11}$ \\
$i=30$ & $j=6$ & $8.957841460777539 \times 10^{-13}$ & $2.35561626717702 \times 10^{-15}$ & $1.9890763572474828 \times 10^{-12}$ \\
$i=31$ & $j=0$ & $-1.9944642612800696 \times 10^{-9}$ & $4.737337930110528 \times 10^{-9}$ & $-1.1188658261840772 \times 10^{-7}$ \\
$i=31$ & $j=1$ & $-3.4090751333638187 \times 10^{-9}$ & $6.354476514659679 \times 10^{-9}$ & $-1.2139698341189709 \times 10^{-7}$ \\
$i=31$ & $j=2$ & $-1.10868004612203 \times 10^{-9}$ & $1.3282987929196528 \times 10^{-9}$ & $-1.7217253756859394 \times 10^{-8}$ \\
$i=31$ & $j=3$ & $-9.63682965290093 \times 10^{-11}$ & $-6.682282137382313 \times 10^{-11}$ & $8.203656298478935 \times 10^{-10}$ \\
$i=31$ & $j=4$ & $3.003957241976267 \times 10^{-11}$ & $-7.801620158097019 \times 10^{-11}$ & $5.22237404647381 \times 10^{-10}$ \\
$i=31$ & $j=5$ & $9.493935935122305 \times 10^{-12}$ & $-1.5415315791443 \times 10^{-11}$ & $7.4007002202215455 \times 10^{-11}$ \\
$i=31$ & $j=6$ & $1.7166921146028173 \times 10^{-12}$ & $-1.2100705524733715 \times 10^{-12}$ & $4.647940195839396 \times 10^{-12}$ \\
$i=32$ & $j=0$ & $-6.613784867418365 \times 10^{-10}$ & $2.0373094344850955 \times 10^{-9}$ & $-4.4430569086449445 \times 10^{-8}$ \\
$i=32$ & $j=1$ & $-1.8003883003429209 \times 10^{-9}$ & $4.132450388927126 \times 10^{-9}$ & $-8.555874822490711 \times 10^{-8}$ \\
$i=32$ & $j=2$ & $-8.858678819622666 \times 10^{-10}$ & $1.4445757636906014 \times 10^{-9}$ & $-1.9411201494971946 \times 10^{-8}$ \\
$i=32$ & $j=3$ & $-1.8118460137983547 \times 10^{-10}$ & $1.6078136155248381 \times 10^{-10}$ & $-1.0201930621204185 \times 10^{-9}$ \\
$i=32$ & $j=4$ & $-6.191878203438746 \times 10^{-12}$ & $-2.3632333906477365 \times 10^{-11}$ & $2.3866783227317083 \times 10^{-10}$ \\
$i=32$ & $j=5$ & $5.0288895359879895 \times 10^{-12}$ & $-1.1110469776939156 \times 10^{-11}$ & $5.6605897459950905 \times 10^{-11}$ \\
$i=32$ & $j=6$ & $-2.8297744271990366 \times 10^{-13}$ & $-1.3474560130385826 \times 10^{-12}$ & $5.7136459471490975 \times 10^{-12}$ \\
$i=33$ & $j=0$ & $-7.864639057393323 \times 10^{-11}$ & $3.46154869479841 \times 10^{-10}$ & $1.9519696389276782 \times 10^{-9}$ \\
$i=33$ & $j=1$ & $-4.712682420583093 \times 10^{-10}$ & $1.8109113036477555 \times 10^{-9}$ & $-4.74660432619205 \times 10^{-8}$ \\
$i=33$ & $j=2$ & $-5.274420589978798 \times 10^{-10}$ & $1.0734798590130754 \times 10^{-9}$ & $-1.665424447800386 \times 10^{-8}$ \\
$i=33$ & $j=3$ & $-1.6796614883923908 \times 10^{-10}$ & $2.1652360175436645 \times 10^{-10}$ & $-1.9061819909936475 \times 10^{-9}$ \\
$i=33$ & $j=4$ & $-2.342245400209832 \times 10^{-11}$ & $1.588213418830842 \times 10^{-11}$ & $1.4722335560942557 \times 10^{-11}$ \\
$i=33$ & $j=5$ & $1.7683008578649921 \times 10^{-11}$ & $-1.5267242405761925 \times 10^{-12}$ & $3.300460437986995 \times 10^{-11}$ \\
$i=33$ & $j=6$ & $-1.0637638775253286 \times 10^{-11}$ & $-3.4382504061681707 \times 10^{-12}$ & $5.073670317542018 \times 10^{-12}$ \\
$i=34$ & $j=0$ &   &   & $2.7235348215906354 \times 10^{-8}$ \\
$i=34$ & $j=1$ &   &   & $-1.603882587692907 \times 10^{-8}$ \\
\hline
\end{tabular}
\caption{Coefficients $C_{ij}^k$ for region $A$, discussed in Section~\ref{sec:ApproxFamily}.}
\label{table:Data5}
\end{table}
\begin{table}[H]
\centering
\begin{tabular}{|c|c|c|c|c|}
\hline
& & region $A$ & region $A$ & region $A$\\\hline
 & & $C_{ij}^{0}$ ($F_0$) & $C_{ij}^{1}$ ($F_1$) & $C_{ij}^{2}$ ($F_2 \equiv \phi$)\\\hline$i=34$ & $j=2$ &   &   & $-1.1657062340421034 \times 10^{-8}$ \\
$i=34$ & $j=3$ &   &   & $-2.054838809443118 \times 10^{-9}$ \\
$i=34$ & $j=4$ &   &   & $-1.2640417979652108 \times 10^{-10}$ \\
$i=34$ & $j=5$ &   &   & $1.2421473667049598 \times 10^{-11}$ \\
$i=34$ & $j=6$ &   &   & $2.7981772495195987 \times 10^{-12}$ \\
$i=35$ & $j=0$ &   &   & $3.5935928677783697 \times 10^{-8}$ \\
$i=35$ & $j=1$ &   &   & $5.149258855698035 \times 10^{-9}$ \\
$i=35$ & $j=2$ &   &   & $-6.368522357857151 \times 10^{-9}$ \\
$i=35$ & $j=3$ &   &   & $-1.733020838643658 \times 10^{-9}$ \\
$i=35$ & $j=4$ &   &   & $-1.8707338417983195 \times 10^{-10}$ \\
$i=35$ & $j=5$ &   &   & $-2.0184970866346297 \times 10^{-12}$ \\
$i=35$ & $j=6$ &   &   & $3.5576110226450885 \times 10^{-12}$ \\
$i=36$ & $j=0$ &   &   & $3.078354668278087 \times 10^{-8}$ \\
$i=36$ & $j=1$ &   &   & $1.5417188186812942 \times 10^{-8}$ \\
$i=36$ & $j=2$ &   &   & $-1.9125850488582745 \times 10^{-9}$ \\
$i=36$ & $j=3$ &   &   & $-1.074488505050039 \times 10^{-9}$ \\
$i=36$ & $j=4$ &   &   & $-1.644539244447124 \times 10^{-10}$ \\
$i=36$ & $j=5$ &   &   & $-5.065136485919248 \times 10^{-12}$ \\
$i=36$ & $j=6$ &   &   & $7.656953375382615 \times 10^{-12}$ \\
$i=37$ & $j=0$ &   &   & $2.3906439541571425 \times 10^{-8}$ \\
$i=37$ & $j=1$ &   &   & $1.7289271775899167 \times 10^{-8}$ \\
$i=37$ & $j=2$ &   &   & $8.8411910707301 \times 10^{-10}$ \\
$i=37$ & $j=3$ &   &   & $-5.857717021948046 \times 10^{-10}$ \\
$i=37$ & $j=4$ &   &   & $-1.0330630519047102 \times 10^{-10}$ \\
$i=37$ & $j=5$ &   &   & $-4.687697210116974 \times 10^{-12}$ \\
$i=37$ & $j=6$ &   &   & $-4.3424721470271095 \times 10^{-12}$ \\
$i=38$ & $j=0$ &   &   & $1.826376243934624 \times 10^{-8}$ \\
$i=38$ & $j=1$ &   &   & $1.8423512664458201 \times 10^{-8}$ \\
$i=38$ & $j=2$ &   &   & $1.8531856912471918 \times 10^{-9}$ \\
$i=38$ & $j=3$ &   &   & $-3.0615020563232305 \times 10^{-10}$ \\
$i=38$ & $j=4$ &   &   & $-1.0498277126605284 \times 10^{-10}$ \\
$i=38$ & $j=5$ &   &   & $-3.6412764703412384 \times 10^{-11}$ \\
$i=38$ & $j=6$ &   &   & $-1.9200605408422071 \times 10^{-11}$ \\
$i=39$ & $j=0$ &   &   & $6.748911665384748 \times 10^{-9}$ \\
$i=39$ & $j=1$ &   &   & $1.8297991735588333 \times 10^{-8}$ \\
$i=39$ & $j=2$ &   &   & $2.2418369843836303 \times 10^{-9}$ \\
$i=39$ & $j=3$ &   &   & $4.6614393004180155 \times 10^{-11}$ \\
$i=39$ & $j=4$ &   &   & $-1.6037984989805225 \times 10^{-10}$ \\
$i=39$ & $j=5$ &   &   & $-2.1157052965425645 \times 10^{-11}$ \\
$i=39$ & $j=6$ &   &   & $1.5545763034121673 \times 10^{-12}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
& & region $B$ & region $B$ & region $B$\\\hline
 & & $C_{ij}^{0}$ ($F_0$) & $C_{ij}^{1}$ ($F_1$) & $C_{ij}^{2}$ ($F_2 \equiv \phi$)\\\hline$i=0$ & $j=0$ & $-2.1177964205296655 \times 10^{-1}$ & $1.8459356588027727 \times 10^{-1}$ & $9.948374570613087 \times 10^{-2}$ \\
$i=0$ & $j=1$ & $4.593800065129586 \times 10^{-2}$ & $-3.430326939968538 \times 10^{-2}$ & $-2.043332815152876 \times 10^{-2}$ \\
$i=0$ & $j=2$ & $-6.693943329662073 \times 10^{-4}$ & $-1.4118531297404455 \times 10^{-4}$ & $1.8346537782522443 \times 10^{-4}$ \\
$i=0$ & $j=3$ & $4.142110064830607 \times 10^{-5}$ & $-1.1761235493549527 \times 10^{-5}$ & $-1.513203152777838 \times 10^{-5}$ \\
$i=1$ & $j=0$ & $1.4615361357956225 \times 10^{-1}$ & $-1.2026699725539867 \times 10^{-1}$ & $-8.563833207759314 \times 10^{-2}$ \\
$i=1$ & $j=1$ & $-4.554783083242184 \times 10^{-2}$ & $3.2481158344359073 \times 10^{-2}$ & $2.456131829488144 \times 10^{-2}$ \\
$i=1$ & $j=2$ & $2.104290397740145 \times 10^{-3}$ & $-8.854930044451034 \times 10^{-4}$ & $-8.691822727560565 \times 10^{-4}$ \\
$i=1$ & $j=3$ & $-8.962806852403796 \times 10^{-5}$ & $2.617546183277475 \times 10^{-5}$ & $3.0317286699849175 \times 10^{-5}$ \\
$i=2$ & $j=0$ & $6.5381733637823345 \times 10^{-2}$ & $-5.865595379708521 \times 10^{-2}$ & $-3.1223632927112033 \times 10^{-2}$ \\
$i=2$ & $j=1$ & $-1.0109290745740875 \times 10^{-2}$ & $8.670084066615658 \times 10^{-3}$ & $2.7505902083976506 \times 10^{-3}$ \\
$i=2$ & $j=2$ & $-8.445200121672901 \times 10^{-4}$ & $6.218800566927458 \times 10^{-4}$ & $6.333421808647479 \times 10^{-4}$ \\
$i=2$ & $j=3$ & $7.685475368121379 \times 10^{-5}$ & $-3.643816758124656 \times 10^{-5}$ & $-3.737756013093603 \times 10^{-5}$ \\
$i=3$ & $j=0$ & $1.1094776645804822 \times 10^{-2}$ & $-1.3996317330145538 \times 10^{-2}$ & $3.1084042085215646 \times 10^{-3}$ \\
$i=3$ & $j=1$ & $6.410936363814993 \times 10^{-3}$ & $-3.701437567624623 \times 10^{-3}$ & $-6.166988802938744 \times 10^{-3}$ \\
$i=3$ & $j=2$ & $-1.08272881955272 \times 10^{-3}$ & $7.048661259475961 \times 10^{-4}$ & $5.453602076132113 \times 10^{-4}$ \\
$i=3$ & $j=3$ & $1.939239651652082 \times 10^{-5}$ & $-4.07839126871291 \times 10^{-6}$ & $4.051682280297661 \times 10^{-6}$ \\
$i=4$ & $j=0$ & $-5.7075224376634255 \times 10^{-3}$ & $2.8381333169542717 \times 10^{-3}$ & $1.044698703897061 \times 10^{-2}$ \\
$i=4$ & $j=1$ & $4.977582623254578 \times 10^{-3}$ & $-3.875908055791907 \times 10^{-3}$ & $-3.498936629667552 \times 10^{-3}$ \\
$i=4$ & $j=2$ & $3.190986168990095 \times 10^{-5}$ & $3.1488518591771943 \times 10^{-5}$ & $-2.0500168799176697 \times 10^{-4}$ \\
$i=4$ & $j=3$ & $-5.885123763859042 \times 10^{-5}$ & $3.2917359383997757 \times 10^{-5}$ & $3.8862026380804404 \times 10^{-5}$ \\
$i=5$ & $j=0$ & $-4.965664600988873 \times 10^{-3}$ & $4.393145039585785 \times 10^{-3}$ & $6.024588596251249 \times 10^{-3}$ \\
$i=5$ & $j=1$ & $3.121960932857216 \times 10^{-4}$ & $-8.088316941326974 \times 10^{-4}$ & $5.392424062497593 \times 10^{-4}$ \\
$i=5$ & $j=2$ & $4.649638468728071 \times 10^{-4}$ & $-2.8725806977155908 \times 10^{-4}$ & $-4.056636733310769 \times 10^{-4}$ \\
$i=5$ & $j=3$ & $-2.675378019747055 \times 10^{-5}$ & $1.606019002578793 \times 10^{-5}$ & $8.283104205467284 \times 10^{-6}$ \\
$i=6$ & $j=0$ & $-1.3817139363810251 \times 10^{-3}$ & $1.8989483177221014 \times 10^{-3}$ & $1.015035282458828 \times 10^{-3}$ \\
$i=6$ & $j=1$ & $-1.4076397368374856 \times 10^{-3}$ & $8.16600402289539 \times 10^{-4}$ & $1.8039576100590327 \times 10^{-3}$ \\
$i=6$ & $j=2$ & $2.076573719679806 \times 10^{-4}$ & $-1.7348463028567742 \times 10^{-4}$ & $-1.3923435111210993 \times 10^{-4}$ \\
$i=6$ & $j=3$ & $2.449066863016624 \times 10^{-5}$ & $-1.252408579700714 \times 10^{-5}$ & $-2.4987172558438053 \times 10^{-5}$ \\
$i=7$ & $j=0$ & $3.913784899339161 \times 10^{-4}$ & $6.522859483406104 \times 10^{-5}$ & $-1.2438781839431747 \times 10^{-3}$ \\
$i=7$ & $j=1$ & $-9.070517248660385 \times 10^{-4}$ & $7.96850526715525 \times 10^{-4}$ & $1.1078450374153364 \times 10^{-3}$ \\
$i=7$ & $j=2$ & $-8.18956002858541 \times 10^{-5}$ & $1.8026823821712559 \times 10^{-5}$ & $1.1201665243856425 \times 10^{-4}$ \\
$i=7$ & $j=3$ & $2.7258964075590364 \times 10^{-5}$ & $-1.713517864645187 \times 10^{-5}$ & $-2.1865921074849703 \times 10^{-5}$ \\
$i=8$ & $j=0$ & $5.970490424125824 \times 10^{-4}$ & $-4.826796018111801 \times 10^{-4}$ & $-1.4067399345835672 \times 10^{-3}$ \\
$i=8$ & $j=1$ & $-9.707635405706808 \times 10^{-5}$ & $2.562504990668736 \times 10^{-4}$ & $1.3586375959031338 \times 10^{-4}$ \\
$i=8$ & $j=2$ & $-1.356923660305428 \times 10^{-4}$ & $8.811005155461888 \times 10^{-5}$ & $1.557730006414795 \times 10^{-4}$ \\
$i=8$ & $j=3$ & $2.583694879413072 \times 10^{-6}$ & $-4.478537477678381 \times 10^{-6}$ & $-2.8028927439418507 \times 10^{-7}$ \\
$i=9$ & $j=0$ & $2.970690972141641 \times 10^{-4}$ & $-3.6825186563681047 \times 10^{-4}$ & $-8.064620821977298 \times 10^{-4}$ \\
$i=9$ & $j=1$ & $2.387875823550365 \times 10^{-4}$ & $-1.0095871289290417 \times 10^{-4}$ & $-3.443297216314308 \times 10^{-4}$ \\
$i=9$ & $j=2$ & $-5.458741200033672 \times 10^{-5}$ & $5.596355581172263 \times 10^{-5}$ & $7.409585015413432 \times 10^{-5}$ \\
$i=9$ & $j=3$ & $-1.2333641566673361 \times 10^{-5}$ & $6.015892276579716 \times 10^{-6}$ & $1.2705818458733562 \times 10^{-5}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
& & region $B$ & region $B$ & region $B$\\\hline
 & & $C_{ij}^{0}$ ($F_0$) & $C_{ij}^{1}$ ($F_1$) & $C_{ij}^{2}$ ($F_2 \equiv \phi$)\\\hline$i=10$ & $j=0$ & $4.756664770992647 \times 10^{-5}$ & $-1.3333684063495321 \times 10^{-4}$ & $-2.3330175281656618 \times 10^{-4}$ \\
$i=10$ & $j=1$ & $2.0006101668032903 \times 10^{-4}$ & $-1.7118519193737731 \times 10^{-4}$ & $-3.6660814986533734 \times 10^{-4}$ \\
$i=10$ & $j=2$ & $1.716181201689821 \times 10^{-5}$ & $4.728581415445831 \times 10^{-6}$ & $-8.73575248184694 \times 10^{-6}$ \\
$i=10$ & $j=3$ & $-9.65209787108502 \times 10^{-6}$ & $6.95012951781177 \times 10^{-6}$ & $1.0896638961866076 \times 10^{-5}$ \\
$i=11$ & $j=0$ & $-4.925557288070077 \times 10^{-5}$ & $1.0633207984198905 \times 10^{-5}$ & $8.030673454671478 \times 10^{-5}$ \\
$i=11$ & $j=1$ & $6.685851143621083 \times 10^{-5}$ & $-9.983318769769552 \times 10^{-5}$ & $-2.0340531664468147 \times 10^{-4}$ \\
$i=11$ & $j=2$ & $3.4146657170860006 \times 10^{-5}$ & $-2.0205899887990246 \times 10^{-5}$ & $-4.176597000790825 \times 10^{-5}$ \\
$i=11$ & $j=3$ & $-1.0516832786181023 \times 10^{-6}$ & $2.532154972826558 \times 10^{-6}$ & $2.908691151430838 \times 10^{-6}$ \\
$i=12$ & $j=0$ & $-5.380138508519692 \times 10^{-5}$ & $5.315887303785871 \times 10^{-5}$ & $1.7405025445203592 \times 10^{-4}$ \\
$i=12$ & $j=1$ & $-1.6185032917756448 \times 10^{-5}$ & $-1.907507937058478 \times 10^{-5}$ & $-4.763029850456008 \times 10^{-5}$ \\
$i=12$ & $j=2$ & $1.9115937993871106 \times 10^{-5}$ & $-1.882083235803736 \times 10^{-5}$ & $-3.555386731079703 \times 10^{-5}$ \\
$i=12$ & $j=3$ & $3.6556068116963205 \times 10^{-6}$ & $-1.3151943097021945 \times 10^{-6}$ & $-2.828871864853407 \times 10^{-6}$ \\
$i=13$ & $j=0$ & $-3.005225586501035 \times 10^{-5}$ & $4.276042145101425 \times 10^{-5}$ & $1.5083198289109607 \times 10^{-4}$ \\
$i=13$ & $j=1$ & $-3.5763191411989146 \times 10^{-5}$ & $2.1461935656352917 \times 10^{-5}$ & $3.6911747169999107 \times 10^{-5}$ \\
$i=13$ & $j=2$ & $1.8644079610496058 \times 10^{-6}$ & $-7.6521449449443875 \times 10^{-6}$ & $-1.6522938039819555 \times 10^{-5}$ \\
$i=13$ & $j=3$ & $3.3093609509779354 \times 10^{-6}$ & $-2.352858522422217 \times 10^{-6}$ & $-4.0806352964982295 \times 10^{-6}$ \\
$i=14$ & $j=0$ & $-8.93627033138921 \times 10^{-6}$ & $1.97971185446391 \times 10^{-5}$ & $9.069091187163346 \times 10^{-5}$ \\
$i=14$ & $j=1$ & $-2.439757180990001 \times 10^{-5}$ & $2.6605684822888125 \times 10^{-5}$ & $5.974155656205497 \times 10^{-5}$ \\
$i=14$ & $j=2$ & $-5.742440144666051 \times 10^{-6}$ & $1.1448056991046347 \times 10^{-6}$ & $-1.3268116317212755 \times 10^{-6}$ \\
$i=14$ & $j=3$ & $1.0711805576103801 \times 10^{-6}$ & $-1.4670223958159638 \times 10^{-6}$ & $-2.663355417389494 \times 10^{-6}$ \\
$i=15$ & $j=0$ & $2.1190115563211567 \times 10^{-6}$ & $2.804802403012413 \times 10^{-6}$ & $3.5758964037375263 \times 10^{-5}$ \\
$i=15$ & $j=1$ & $-8.821134659097593 \times 10^{-6}$ & $1.6210080459960177 \times 10^{-5}$ & $4.9618583800855935 \times 10^{-5}$ \\
$i=15$ & $j=2$ & $-5.528975594287586 \times 10^{-6}$ & $4.282448644473961 \times 10^{-6}$ & $5.815157500269942 \times 10^{-6}$ \\
$i=15$ & $j=3$ & $-5.0879378801100605 \times 10^{-7}$ & $-2.4522169520951698 \times 10^{-7}$ & $-8.396076706143734 \times 10^{-7}$ \\
$i=16$ & $j=0$ & $5.255758908930993 \times 10^{-6}$ & $-4.789909134816175 \times 10^{-6}$ & $3.2288668119423227 \times 10^{-7}$ \\
$i=16$ & $j=1$ & $6.650133688734147 \times 10^{-7}$ & $4.844422689329676 \times 10^{-6}$ & $2.9409777196469924 \times 10^{-5}$ \\
$i=16$ & $j=2$ & $-2.668229880443357 \times 10^{-6}$ & $3.5560957910589326 \times 10^{-6}$ & $6.983437043898721 \times 10^{-6}$ \\
$i=16$ & $j=3$ & $-8.70070408882471 \times 10^{-7}$ & $4.428908505311641 \times 10^{-7}$ & $3.006420207487604 \times 10^{-7}$ \\
$i=17$ & $j=0$ & $4.389180242140881 \times 10^{-6}$ & $-5.818991347356937 \times 10^{-6}$ & $-1.6081637061994611 \times 10^{-5}$ \\
$i=17$ & $j=1$ & $3.847132614017116 \times 10^{-6}$ & $-1.8348118889769665 \times 10^{-6}$ & $1.1229588991644013 \times 10^{-5}$ \\
$i=17$ & $j=2$ & $-3.453838941988272 \times 10^{-7}$ & $1.6247197564448181 \times 10^{-6}$ & $5.33604699660382 \times 10^{-6}$ \\
$i=17$ & $j=3$ & $-5.534795449391588 \times 10^{-7}$ & $5.363306732947167 \times 10^{-7}$ & $6.913222573714634 \times 10^{-7}$ \\
$i=18$ & $j=0$ & $2.4013526333098096 \times 10^{-6}$ & $-3.969749548796474 \times 10^{-6}$ & $-1.9346712120169511 \times 10^{-5}$ \\
$i=18$ & $j=1$ & $3.5188727432506646 \times 10^{-6}$ & $-3.8494687945171333 \times 10^{-6}$ & $-7.394740947471528 \times 10^{-7}$ \\
$i=18$ & $j=2$ & $6.756242115058175 \times 10^{-7}$ & $8.951992510045484 \times 10^{-8}$ & $3.0275602324427884 \times 10^{-6}$ \\
$i=18$ & $j=3$ & $-1.5393744119205945 \times 10^{-7}$ & $3.274717321593059 \times 10^{-7}$ & $6.456415547359284 \times 10^{-7}$ \\
$i=19$ & $j=0$ & $7.333108664856655 \times 10^{-7}$ & $-1.72260789141117 \times 10^{-6}$ & $-1.57457497622342 \times 10^{-5}$ \\
$i=19$ & $j=1$ & $2.0671698885024736 \times 10^{-6}$ & $-3.1883989991812016 \times 10^{-6}$ & $-6.53358533730016 \times 10^{-6}$ \\
$i=19$ & $j=2$ & $7.859151487496291 \times 10^{-7}$ & $-6.153409817176869 \times 10^{-7}$ & $1.0745600504424677 \times 10^{-6}$ \\
$i=19$ & $j=3$ & $7.187767408357306 \times 10^{-8}$ & $8.804257681303005 \times 10^{-8}$ & $4.448468668621757 \times 10^{-7}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
& & region $B$ & region $B$ & region $B$\\\hline
 & & $C_{ij}^{0}$ ($F_0$) & $C_{ij}^{1}$ ($F_1$) & $C_{ij}^{2}$ ($F_2 \equiv \phi$)\\\hline$i=20$ & $j=0$ & $-2.0597961741180693 \times 10^{-7}$ & $-1.5871649342182277 \times 10^{-7}$ & $-9.914418642421982 \times 10^{-6}$ \\
$i=20$ & $j=1$ & $7.371899596227511 \times 10^{-7}$ & $-1.6981289410065852 \times 10^{-6}$ & $-7.835515101597688 \times 10^{-6}$ \\
$i=20$ & $j=2$ & $5.286137666660203 \times 10^{-7}$ & $-6.835425874872221 \times 10^{-7}$ & $-2.12123886435416 \times 10^{-7}$ \\
$i=20$ & $j=3$ & $1.2747981301109312 \times 10^{-7}$ & $-5.743478837552197 \times 10^{-8}$ & $2.3594107628239738 \times 10^{-7}$ \\
$i=21$ & $j=0$ & $-5.254921503032333 \times 10^{-7}$ & $5.608155611275032 \times 10^{-7}$ & $-4.524732181136695 \times 10^{-6}$ \\
$i=21$ & $j=1$ & $-7.5899853301347555 \times 10^{-8}$ & $-4.244970468885181 \times 10^{-7}$ & $-6.578249331661877 \times 10^{-6}$ \\
$i=21$ & $j=2$ & $2.3592202563117866 \times 10^{-7}$ & $-4.557949750201237 \times 10^{-7}$ & $-8.5712171113021 \times 10^{-7}$ \\
$i=21$ & $j=3$ & $9.832401831201402 \times 10^{-8}$ & $-1.0106241470679818 \times 10^{-7}$ & $7.161894315842573 \times 10^{-8}$ \\
$i=22$ & $j=0$ & $-4.84964108465278 \times 10^{-7}$ & $6.779172429121538 \times 10^{-7}$ & $-6.912477830290428 \times 10^{-7}$ \\
$i=22$ & $j=1$ & $-4.040296374693531 \times 10^{-7}$ & $2.9415971807659598 \times 10^{-7}$ & $-4.325185511219756 \times 10^{-6}$ \\
$i=22$ & $j=2$ & $3.2734825080276955 \times 10^{-8}$ & $-1.8631362401845049 \times 10^{-7}$ & $-1.0156539903027308 \times 10^{-6}$ \\
$i=22$ & $j=3$ & $5.108339473162967 \times 10^{-8}$ & $-8.30143299669208 \times 10^{-8}$ & $-3.695839233440869 \times 10^{-8}$ \\
$i=23$ & $j=0$ & $-3.094105917392062 \times 10^{-7}$ & $5.0156700802420415 \times 10^{-7}$ & $1.4482890146654903 \times 10^{-6}$ \\
$i=23$ & $j=1$ & $-4.2010768532945475 \times 10^{-7}$ & $5.195263232621951 \times 10^{-7}$ & $-2.0908698902967737 \times 10^{-6}$ \\
$i=23$ & $j=2$ & $-6.809045271869096 \times 10^{-8}$ & $4.20287128566434 \times 10^{-9}$ & $-8.732768611070258 \times 10^{-7}$ \\
$i=23$ & $j=3$ & $1.4574582563003073 \times 10^{-8}$ & $-4.456606343932364 \times 10^{-8}$ & $-9.3393427499534 \times 10^{-8}$ \\
$i=24$ & $j=0$ & $-1.3381058546509992 \times 10^{-7}$ & $2.5871136428065005 \times 10^{-7}$ & $2.2352155212127034 \times 10^{-6}$ \\
$i=24$ & $j=1$ & $-2.948382369289429 \times 10^{-7}$ & $4.501358397481198 \times 10^{-7}$ & $-3.856753624673083 \times 10^{-7}$ \\
$i=24$ & $j=2$ & $-9.401760488280873 \times 10^{-8}$ & $9.29857386328724 \times 10^{-8}$ & $-5.952057519136337 \times 10^{-7}$ \\
$i=24$ & $j=3$ & $-5.986519413403579 \times 10^{-9}$ & $-1.0735396389571517 \times 10^{-8}$ & $-1.0773571903073589 \times 10^{-7}$ \\
$i=25$ & $j=0$ & $-1.347953762305212 \times 10^{-8}$ & $6.616242877397271 \times 10^{-8}$ & $2.152647291857335 \times 10^{-6}$ \\
$i=25$ & $j=1$ & $-1.4510751902722894 \times 10^{-7}$ & $2.7129338989763983 \times 10^{-7}$ & $6.482811163867996 \times 10^{-7}$ \\
$i=25$ & $j=2$ & $-7.829557638433494 \times 10^{-8}$ & $1.0522876435125805 \times 10^{-7}$ & $-3.021934654232032 \times 10^{-7}$ \\
$i=25$ & $j=3$ & $-1.3977013944854833 \times 10^{-8}$ & $9.37489359026262 \times 10^{-9}$ & $-9.35314023541139 \times 10^{-8}$ \\
$i=26$ & $j=0$ & $4.56605209211584 \times 10^{-8}$ & $-4.28642899093208 \times 10^{-8}$ & $1.6389110868932273 \times 10^{-6}$ \\
$i=26$ & $j=1$ & $-2.983982525608374 \times 10^{-8}$ & $1.0028466630491784 \times 10^{-7}$ & $1.0877198796121827 \times 10^{-6}$ \\
$i=26$ & $j=2$ & $-4.740010156255513 \times 10^{-8}$ & $7.762938900863381 \times 10^{-8}$ & $-6.492352138296356 \times 10^{-8}$ \\
$i=26$ & $j=3$ & $-1.4093324652313721 \times 10^{-8}$ & $1.6390228974796297 \times 10^{-8}$ & $-6.4859538321373105 \times 10^{-8}$ \\
$i=27$ & $j=0$ & $5.967735853647981 \times 10^{-8}$ & $-8.052767966058276 \times 10^{-8}$ & $1.011256152647 \times 10^{-6}$ \\
$i=27$ & $j=1$ & $3.4728225346218133 \times 10^{-8}$ & $-1.3099531797277701 \times 10^{-8}$ & $1.1048758262080007 \times 10^{-6}$ \\
$i=27$ & $j=2$ & $-1.7992090493634356 \times 10^{-8}$ & $3.9771717432883413 \times 10^{-8}$ & $8.900887808603938 \times 10^{-8}$ \\
$i=27$ & $j=3$ & $-1.0273426147851152 \times 10^{-8}$ & $1.4841733430169277 \times 10^{-8}$ & $-3.345030091057973 \times 10^{-8}$ \\
$i=28$ & $j=0$ & $4.900387120813328 \times 10^{-8}$ & $-7.426195286797018 \times 10^{-8}$ & $4.569198121609355 \times 10^{-7}$ \\
$i=28$ & $j=1$ & $5.613752202275161 \times 10^{-8}$ & $-6.437025969975084 \times 10^{-8}$ & $8.839982176338887 \times 10^{-7}$ \\
$i=28$ & $j=2$ & $2.2272625246661475 \times 10^{-9}$ & $8.647295209637647 \times 10^{-9}$ & $1.6197222962515316 \times 10^{-7}$ \\
$i=28$ & $j=3$ & $-5.392489826124906 \times 10^{-9}$ & $9.534904348341923 \times 10^{-9}$ & $-7.0290694447084165 \times 10^{-9}$ \\
$i=29$ & $j=0$ & $2.995266472462614 \times 10^{-8}$ & $-4.958620801977616 \times 10^{-8}$ & $5.742178407103173 \times 10^{-8}$ \\
$i=29$ & $j=1$ & $5.053397813892721 \times 10^{-8}$ & $-7.052798778187514 \times 10^{-8}$ & $5.759113245681491 \times 10^{-7}$ \\
$i=29$ & $j=2$ & $1.2014017413289457 \times 10^{-8}$ & $-9.753031404386476 \times 10^{-9}$ & $1.7251803286403806 \times 10^{-7}$ \\
$i=29$ & $j=3$ & $-1.2502402078218298 \times 10^{-9}$ & $3.9293966196673176 \times 10^{-9}$ & $1.0824866026933249 \times 10^{-8}$ \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
& & region $B$ & region $B$ & region $B$\\\hline
 & & $C_{ij}^{0}$ ($F_0$) & $C_{ij}^{1}$ ($F_1$) & $C_{ij}^{2}$ ($F_2 \equiv \phi$)\\\hline$i=30$ & $j=0$ & $1.2351076478785172 \times 10^{-8}$ & $-2.3495145474671095 \times 10^{-8}$ & $-1.767165276202997 \times 10^{-7}$ \\
$i=30$ & $j=1$ & $3.337618488464078 \times 10^{-8}$ & $-5.3076890094034255 \times 10^{-8}$ & $2.816209739925302 \times 10^{-7}$ \\
$i=30$ & $j=2$ & $1.3693294257664912 \times 10^{-8}$ & $-1.6362408561680504 \times 10^{-8}$ & $1.4429481712513186 \times 10^{-7}$ \\
$i=30$ & $j=3$ & $1.3561631069879905 \times 10^{-9}$ & $-1.7889855891198339 \times 10^{-10}$ & $1.97831795505415 \times 10^{-8}$ \\
$i=31$ & $j=0$ & $3.890594812314744 \times 10^{-10}$ & $-4.22710655097792 \times 10^{-9}$ & $-2.7366789604258086 \times 10^{-7}$ \\
$i=31$ & $j=1$ & $1.5379623078723237 \times 10^{-8}$ & $-2.915356619925415 \times 10^{-8}$ & $5.426272919613457 \times 10^{-8}$ \\
$i=31$ & $j=2$ & $1.0734077288999382 \times 10^{-8}$ & $-1.5107220913472557 \times 10^{-8}$ & $9.886612248917281 \times 10^{-8}$ \\
$i=31$ & $j=3$ & $2.4039869582126645 \times 10^{-9}$ & $-2.323149422335959 \times 10^{-9}$ & $2.149558039809885 \times 10^{-8}$ \\
$i=32$ & $j=0$ & $-5.736583164285363 \times 10^{-9}$ & $6.510894869108798 \times 10^{-9}$ & $-2.759757315793389 \times 10^{-7}$ \\
$i=32$ & $j=1$ & $1.9888116469613941 \times 10^{-9}$ & $-8.848169805186052 \times 10^{-9}$ & $-8.993553118315331 \times 10^{-8}$ \\
$i=32$ & $j=2$ & $6.207839632502601 \times 10^{-9}$ & $-1.0205263473361914 \times 10^{-8}$ & $5.217810066584809 \times 10^{-8}$ \\
$i=32$ & $j=3$ & $2.314443628666466 \times 10^{-9}$ & $-2.8268500426039447 \times 10^{-9}$ & $1.8423299886530122 \times 10^{-8}$ \\
$i=33$ & $j=0$ & $-7.510095131186596 \times 10^{-9}$ & $1.0296715937594383 \times 10^{-8}$ & $-2.252402724531347 \times 10^{-7}$ \\
$i=33$ & $j=1$ & $-5.425268860198022 \times 10^{-9}$ & $3.9870339991927715 \times 10^{-9}$ & $-1.5824556137513441 \times 10^{-7}$ \\
$i=33$ & $j=2$ & $2.1172584213865075 \times 10^{-9}$ & $-4.8008296423006565 \times 10^{-9}$ & $1.3773629375846086 \times 10^{-8}$ \\
$i=33$ & $j=3$ & $1.6322641497918722 \times 10^{-9}$ & $-2.323101694852228 \times 10^{-9}$ & $1.2998436084433638 \times 10^{-8}$ \\
$i=34$ & $j=0$ &   &   & $-1.5438429062563581 \times 10^{-7}$ \\
$i=34$ & $j=1$ &   &   & $-1.6947392068694718 \times 10^{-7}$ \\
$i=34$ & $j=2$ &   &   & $-1.2365832793665767 \times 10^{-8}$ \\
$i=34$ & $j=3$ &   &   & $7.156501136599307 \times 10^{-9}$ \\
$i=35$ & $j=0$ &   &   & $-8.531791405810186 \times 10^{-8}$ \\
$i=35$ & $j=1$ &   &   & $-1.4526342337781573 \times 10^{-7}$ \\
$i=35$ & $j=2$ &   &   & $-2.623245276692648 \times 10^{-8}$ \\
$i=35$ & $j=3$ &   &   & $2.138347968090502 \times 10^{-9}$ \\
$i=36$ & $j=0$ &   &   & $-2.6503944202089826 \times 10^{-8}$ \\
$i=36$ & $j=1$ &   &   & $-9.491471793531652 \times 10^{-8}$ \\
$i=36$ & $j=2$ &   &   & $-2.717188595106742 \times 10^{-8}$ \\
$i=36$ & $j=3$ &   &   & $-1.2353050426049481 \times 10^{-9}$ \\
$i=37$ & $j=0$ &   &   & $8.477280191826228 \times 10^{-9}$ \\
$i=37$ & $j=1$ &   &   & $-5.357645636114791 \times 10^{-8}$ \\
$i=37$ & $j=2$ &   &   & $-2.3940243791596587 \times 10^{-8}$ \\
$i=37$ & $j=3$ &   &   & $-3.3888321085599133 \times 10^{-9}$ \\
$i=38$ & $j=0$ &   &   & $1.9919334919219747 \times 10^{-8}$ \\
$i=38$ & $j=1$ &   &   & $-3.6857385626846373 \times 10^{-8}$ \\
$i=38$ & $j=2$ &   &   & $-2.188366879249163 \times 10^{-8}$ \\
$i=38$ & $j=3$ &   &   & $-2.9249982410101922 \times 10^{-9}$ \\
$i=39$ & $j=0$ &   &   & $2.1931549174565363 \times 10^{-8}$ \\
$i=39$ & $j=1$ &   &   & $-2.0354305570304376 \times 10^{-8}$ \\
$i=39$ & $j=2$ &   &   & $-1.7777925390410247 \times 10^{-8}$ \\
$i=39$ & $j=3$ &   &   & $-3.061671067170746 \times 10^{-9}$ \\
\hline
\end{tabular}
